Cross-lingual Approaches for the Detection of Adverse Drug Reactions in German from a Patient's Perspective

In this work, we present the first corpus for German Adverse Drug Reaction (ADR) detection in patient-generated content. The data consists of 4,169 binary annotated documents from a German patient forum, where users talk about health issues and get advice from medical doctors. As is common in social media data in this domain, the class labels of the corpus are very imbalanced. This and a high topic imbalance make it a very challenging dataset, since often, the same symptom can have several causes and is not always related to a medication intake. We aim to encourage further multi-lingual efforts in the domain of ADR detection and provide preliminary experiments for binary classification using different methods of zero- and few-shot learning based on a multi-lingual model. When fine-tuning XLM-RoBERTa first on English patient forum data and then on the new German data, we achieve an F1-score of 37.52 for the positive class. We make the dataset and models publicly available for the community.

==> exp_setting.tex <==
\begin{tikzpicture}
\node[draw=Gray,text width=4cm,minimum height=6cm, fill=L-lig, rounded corners, text centered, text=white] (en) at (-6,6) {\Large TRAIN/DEV\\TEST\\(EN)};
\node[text width=5cm] (comment_rob) at (-6,-10) {\Large\emph{(1) The English source language data.}};

%-----------------------------------------------------------------------------
\node[draw=Orange,fill=Orange,text=G-lig,text width=6cm,rounded corners, text centered] (rob1) at (2,12) {\Large XLM-RoBERTa\_1};

\node[minimum width=6cm] (rob2) at (2,10) {.};
\node[minimum width=6cm] (rob3) at (2,9) {.};
\node[minimum width=6cm] (rob4) at (2,8) {.};
\node[minimum width=6cm] (rob5) at (2,7) {.};
\node[minimum width=6cm] (rob6) at (2,6) {.};
\node[minimum width=6cm] (rob7) at (2,5) {.};
\node[minimum width=6cm] (rob8) at (2,4) {.};
\node[minimum width=6cm] (rob9) at (2,3) {.};


\node[draw=Orange,fill=Orange,text=G-lig,text width=6cm, rounded corners, text centered] (rob10) at (2,1) {\Large XLM-RoBERTa\_10};

\node[text width=5cm] (comment_rob) at (2,-10) {\Large \emph{ (2) XLM-R is 10x fine-tuned on EN}};


%-----------------------------------------------------------------------------
\node[draw=Gray,text width=4cm,minimum height=2cm, fill=L-lig, rounded corners, text centered, text=white] (traindev1) at (13,10) {\Large TRAIN/DEV\\(DE)\\SEED\_1};

\node[draw=Gray,text width=4cm,minimum height=2cm, fill=L-lig, rounded corners, text centered, text=white] (traindev2) at (13,8) {\Large TRAIN/DEV\\(DE)\\SEED\_2};

\node[draw=Gray,text width=4cm,minimum height=2cm, fill=L-lig, rounded corners, text centered, text=white] (traindev3) at (13,6) {\Large TRAIN/DEV\\(DE)\\SEED\_3};

\node[draw=Gray,text width=4cm,minimum height=2cm, fill=L-lig, rounded corners, text centered, text=white] (traindev4) at (13,4) {\Large TRAIN/DEV\\(DE)\\SEED\_4};

\node[draw=Gray,text width=4cm,minimum height=2cm, fill=L-lig, rounded corners, text centered, text=white] (traindev5) at (13,2) {\Large TRAIN/DEV\\(DE)\\SEED\_5};


\node[text width=5cm] (comment_traindev) at (13,-10) {\Large \emph{(3) Creation of 5 train/dev sets}};

%-----------------------------------------------------------------------------

\node[draw=Orange,fill=Orange,text=G-lig,text width=8cm,rounded corners, text centered] (robfineseed11) at (23,20) {\Large XLM-RoBERTa\_fine\_1\_seed\_1};
\node[draw=Orange,fill=Orange,text=G-lig,text width=8cm,rounded corners, text centered] (robfineseed12) at (23,19) {\Large XLM-RoBERTa\_fine\_2\_seed\_1};
\node[draw=Orange,fill=Orange,text=G-lig,text width=8cm,rounded corners, text centered] (robfineseed13) at (23,18) {\Large XLM-RoBERTa\_fine\_3\_seed\_1};
\node[draw=Orange,fill=Orange,text=G-lig,text width=8cm,rounded corners, text centered] (robfineseed14) at (23,17) {\Large XLM-RoBERTa\_fine\_4\_seed\_1};
\node[draw=Orange,fill=Orange,text=G-lig,text width=8cm,rounded corners, text centered] (robfineseed15) at (23,16) {\Large XLM-RoBERTa\_fine\_5\_seed\_1};
\node[draw=Orange,fill=Orange,text=G-lig,text width=8cm,rounded corners, text centered] (robfineseed16) at (23,15) {\Large XLM-RoBERTa\_fine\_6\_seed\_1};
\node[draw=Orange,fill=Orange,text=G-lig,text width=8cm,rounded corners, text centered] (robfineseed17) at (23,14) {\Large XLM-RoBERTa\_fine\_7\_seed\_1};
\node[draw=Orange,fill=Orange,text=G-lig,text width=8cm,rounded corners, text centered] (robfineseed18) at (23,13) {\Large XLM-RoBERTa\_fine\_8\_seed\_1};
\node[draw=Orange,fill=Orange,text=G-lig,text width=8cm,rounded corners, text centered] (robfineseed19) at (23,12) {\Large XLM-RoBERTa\_fine\_9\_seed\_1};
\node[draw=Orange,fill=Orange,text=G-lig,text width=8cm,rounded corners, text centered] (robfineseed110) at (23,11) {\Large XLM-RoBERTa\_fine\_10\_seed\_1};


\node[minimum width=8cm] (robfine2) at (23,10) {.};
\node[minimum width=8cm] (robfine3) at (23,9) {.};
\node[minimum width=8cm] (robfine4) at (23,8) {.};
\node[minimum width=8cm] (robfine5) at (23,7) {.};
\node[minimum width=8cm] (robfine6) at (23,6) {.};
\node[minimum width=8cm] (robfine7) at (23,5) {.};
\node[minimum width=8cm] (robfine8) at (23,4) {.};
\node[minimum width=8cm] (robfine9) at (23,3) {.};


\node[draw=Orange,fill=Orange,text=G-lig,text width=8cm, rounded corners, text centered] (robfineseed51) at (23,1) {\Large XLM-RoBERTa\_fine\_1\_seed\_5};

\node[draw=Orange,fill=Orange,text=G-lig,text width=8cm, rounded corners, text centered] (robfineseed52) at (23,0) {\Large XLM-RoBERTa\_fine\_2\_seed\_5};

\node[draw=Orange,fill=Orange,text=G-lig,text width=8cm, rounded corners, text centered] (robfineseed53) at (23,-1) {\Large XLM-RoBERTa\_fine\_3\_seed\_5};
\node[draw=Orange,fill=Orange,text=G-lig,text width=8cm, rounded corners, text centered] (robfineseed54) at (23,-2) {\Large XLM-RoBERTa\_fine\_4\_seed\_5};
\node[draw=Orange,fill=Orange,text=G-lig,text width=8cm, rounded corners, text centered] (robfineseed55) at (23,-3) {\Large XLM-RoBERTa\_fine\_5\_seed\_5};
\node[draw=Orange,fill=Orange,text=G-lig,text width=8cm, rounded corners, text centered] (robfineseed56) at (23,-4) {\Large XLM-RoBERTa\_fine\_6\_seed\_5};
\node[draw=Orange,fill=Orange,text=G-lig,text width=8cm, rounded corners, text centered] (robfineseed57) at (23,-5) {\Large XLM-RoBERTa\_fine\_7\_seed\_5};
\node[draw=Orange,fill=Orange,text=G-lig,text width=8cm, rounded corners, text centered] (robfineseed58) at (23,-6) {\Large XLM-RoBERTa\_fine\_8\_seed\_5};
\node[draw=Orange,fill=Orange,text=G-lig,text width=8cm, rounded corners, text centered] (robfineseed59) at (23,-7) {\Large XLM-RoBERTa\_fine\_9\_seed\_5};
\node[draw=Orange,fill=Orange,text=G-lig,text width=8cm, rounded corners, text centered] (robfineseed510) at (23,-8) {\Large XLM-RoBERTa\_fine\_10\_seed\_5};



\node[text width=5cm] (comment_robfine) at (23,-10) {\Large \emph{(4) The actual fine-tuning per seed train/dev set}};

%-----------------------------------------------------------------------------

\node[draw=Gray,fill=L-lig,minimum height=8cm, text=white,text width=3cm,rounded corners, text centered] (test) at (34,6) {\Large T\\E\\S\\T\\(DE)};
\node[text width=5cm] (comment_test) at (34,-10) {\Large{\emph{(5) The test set is fixed for all runs}}};

%-----------------------------------------------------------------------------
\node[draw=Gray,fill=DarkRed,text=white,text width=4cm,rounded corners, text centered] (voteseed11) at (43,21) {\Large vote\_1\_seed\_1};
\node[draw=Gray,fill=DarkRed,text=white,text width=4cm,rounded corners, text centered] (voteseed12) at (43,20) {\Large vote\_2\_seed\_1};
\node[draw=Gray,fill=DarkRed,text=white,text width=4cm,rounded corners, text centered] (voteseed13) at (43,19) {\Large vote\_3\_seed\_1};
\node[draw=Gray,fill=DarkRed,text=white,text width=4cm,rounded corners, text centered] (voteseed14) at (43,18) {\Large vote\_4\_seed\_1};
\node[draw=Gray,fill=DarkRed,text=white,text width=4cm,rounded corners, text centered] (voteseed15) at (43,17) {\Large vote\_5\_seed\_1};
\node[draw=Gray,fill=DarkRed,text=white,text width=4cm,rounded corners, text centered] (voteseed16) at (43,16) {\Large vote\_6\_seed\_1};
\node[draw=Gray,fill=DarkRed,text=white,text width=4cm,rounded corners, text centered] (voteseed17) at (43,15) {\Large vote\_7\_seed\_1};
\node[draw=Gray,fill=DarkRed,text=white,text width=4cm,rounded corners, text centered] (voteseed18) at (43,14) {\Large vote\_8\_seed\_1};
\node[draw=Gray,fill=DarkRed,text=white,text width=4cm,rounded corners, text centered] (voteseed19) at (43,13) {\Large vote\_9\_seed\_1};
\node[draw=Gray,fill=DarkRed,text=white,text width=4cm,rounded corners, text centered] (voteseed110) at (43,12)  {\Large vote\_10\_seed\_1};



\node[minimum width=4cm] (vote2) at (43,10) {.};
\node[minimum width=4cm] (vote3) at (43,9) {.};
\node[minimum width=4cm] (vote4) at (43,8) {.};
\node[minimum width=4cm] (vote5) at (43,7) {.};
\node[minimum width=4cm] (vote6) at (43,6) {.};
\node[minimum width=4cm] (vote7) at (43,5) {.};
\node[minimum width=4cm] (vote8) at (43,4) {.};
\node[minimum width=4cm] (vote9) at (43,3) {.};

\node[draw=Gray,fill=DarkRed,text=white,text width=4cm,rounded corners, text centered] (voteseed51) at (43,1) {\Large vote\_1\_seed\_5};
\node[draw=Gray,fill=DarkRed,text=white,text width=4cm,rounded corners, text centered] (voteseed52) at (43,0) {\Large vote\_2\_seed\_5};
\node[draw=Gray,fill=DarkRed,text=white,text width=4cm,rounded corners, text centered] (voteseed53) at (43,-1) {\Large vote\_3\_seed\_5};
\node[draw=Gray,fill=DarkRed,text=white,text width=4cm,rounded corners, text centered] (voteseed54) at (43,-2) {\Large vote\_4\_seed\_5};
\node[draw=Gray,fill=DarkRed,text=white,text width=4cm,rounded corners, text centered] (voteseed55) at (43,-3) {\Large vote\_5\_seed\_5};
\node[draw=Gray,fill=DarkRed,text=white,text width=4cm,rounded corners, text centered] (voteseed56) at (43,-4) {\Large vote\_6\_seed\_5};
\node[draw=Gray,fill=DarkRed,text=white,text width=4cm,rounded corners, text centered] (voteseed57) at (43,-5) {\Large vote\_7\_seed\_5};
\node[draw=Gray,fill=DarkRed,text=white,text width=4cm,rounded corners, text centered] (voteseed58) at (43,-6) {\Large vote\_8\_seed\_5};
\node[draw=Gray,fill=DarkRed,text=white,text width=4cm,rounded corners, text centered] (voteseed59) at (43,-7) {\Large vote\_9\_seed\_5};
\node[draw=Gray,fill=DarkRed,text=white,text width=4cm,rounded corners, text centered] (voteseed510) at (43,-8) {\Large vote\_10\_seed\_5};




\node[text width=4cm] (comment_vote) at (43,-10) {\Large{\emph{(6) Each model gets one vote.}}};

%-----------------------------------------------------------------------------
\node[draw=Gray,fill=DarkRed,text=white,text width=3cm,minimum height=2cm,rounded corners, text centered] (result1) at (52,12) {\Large F1\_seed\_1};

\node[draw=Gray,fill=DarkRed,text=white,text width=3cm,minimum height=2cm,rounded corners, text centered] (result2) at (52,9) {\Large F1\_seed\_2};
\node[draw=Gray,fill=DarkRed,text=white,text width=3cm,minimum height=2cm,rounded corners, text centered] (result3) at (52,6) {\Large F1\_seed\_3};
\node[draw=Gray,fill=DarkRed,text=white,text width=3cm,minimum height=2cm,rounded corners, text centered] (result4) at (52,3) {\Large F1\_seed\_4};
\node[draw=Gray,fill=DarkRed,text=white,text width=3cm,minimum height=2cm,rounded corners, text centered] (result5) at (52,0) {\Large F1\_seed\_5};


\node[text width=5cm] (comment_result) at (52,-10) {\Large{\emph{(7) The final prediction is determined by majority vote}}};

%-----------------------------------------------------------------------------
\node[draw=Gray,fill=DarkRed,text=white,text width=3cm,minimum height=2cm,rounded corners, text centered] (avrg) at (60,6) {\Large AVERAGE};
\node[text width=5cm] (comment_result) at (60,-10) {\Large{\emph{(8) The final scores are averaged over all scores.}}};


\foreach \dest in {1,...,10}
    \draw[->] (en.east) to (rob\dest.west);

\foreach \source in {1,...,10}
    \draw[->] (rob\source.east) to (traindev1.west);

\foreach \source in {1,...,10}
    \draw[->] (rob\source.east) to (traindev5.west);


\foreach \dest in {1,...,10}
    \draw[->] (traindev1.east) to (robfineseed1\dest.west);

\foreach \dest in {1,...,10}
    \draw[->] (traindev5.east) to (robfineseed5\dest.west);


%\foreach \dest in {1,...,10}
%    \draw[->] (traindev5.east) to (robfine\dest.west);

\foreach \source in {1,...,10}
    \draw[->] (robfineseed1\source.east) to (test.west);

\foreach \source in {1,...,10}
    \draw[->] (robfineseed5\source.east) to (test.west);
    
\foreach \dest in {1,...,10}
    \draw[->] (test.east) to (voteseed1\dest.west);

\foreach \dest in {1,...,10}
    \draw[->] (test.east) to (voteseed5\dest.west);

\foreach \source in {1,...,10}
    \draw[->] (voteseed1\source.east) to (result1.west);

\foreach \source in {1,...,10}
    \draw[->] (voteseed5\source.east) to (result5.west);

\foreach \source in {1,...,5}
    \draw[->] (result\source.east) to (avrg.west);



\end{tikzpicture}
